On restricted permutations on regular multisets

The extension of pattern avoidance from ordinary permutations to those on multisets gave birth to several interesting enumerative results. We study permutations on regular multisets, i.e., multisets in which each element occurs the same number of times. For this case, we close a gap in the work of Heubach and Mansour (2006) and complete the study of permutations avoiding a pair of patterns of length three. In all studied cases, closed enumeration formulae are given and well-known sequences appear. We conclude this paper by some remarks on a generalization of the Stanley-Wilf conjecture to permutations on multisets and words.

==> classicalpattern.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={circle, draw, fill=black, minimum size=7pt, inner sep=2pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
%\foreach \x in {0, 1, 2, 3}
%    \node[2] at (0.5+\x, 0.5) {};
%Spalten markieren
%\foreach \y in {0, 1, 2, 3}
%    \node[2] at (0.5, 0.5+\y) {};    
   
%Grid der groesse 6*6 zeichnen
\foreach \y in {1,2,3}
\draw (0,\y)--(4, \y);
\foreach \x in {1,2,3}
\draw (\x,0)--(\x, 4);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/3, 3/2}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen

 


\end{tikzpicture}



==> lattice_paths.tex <==
\begin{tikzpicture}[scale=0.7,cap=round]

% Styles
  	\tikzstyle{axes}=[]
	\tikzstyle{important line}=[ultra thick, black]
	\tikzstyle{forbidden line}=[ultra thick, gray]
	\tikzstyle{1}=[circle, draw=red, fill=red, minimum size = 0.1cm]
	\tikzstyle{2}=[rectangle, draw=white, fill=white, minimum size = 0.01cm, font=\footnotesize]
	\tikzstyle{3}=[rectangle, draw=white, fill=white, minimum size = 0.001cm, text=gray, font=\footnotesize]
	\tikzstyle{4}=[rectangle, draw=black, fill=black, minimum size = 0.001cm, text=white, font=\footnotesize]
	%\tikzstyle{5}=[circle, draw=black, fill=black, minimum size = 0.1cm]

% The graphic
 \draw[style=help lines,step=1cm] (0,0) grid (13,4);
 
\begin{scope}[style=axes]
    \draw[->] (0,0) -- (13.5,0) node[right] {$x$};
    \draw[->] (0,0) -- (0,4.5) node[above] {$y$};
\end{scope}


\draw[-] (1,0) -- (13,4) node[below right] {$\textcolor{gray}{\Delta: y=\frac{x-1}{3}}$};   


\draw[style=important line]
    (0,0)  -- (0,1);
\draw[style=important line]
    (0,1) -- (0,2);
\draw[style=important line]
    (0,2) -- (3,2);
\draw[style=important line]
    (3,2) -- (3,3);
\draw[style=important line]
    (3,3) -- (6,3);
\draw[style=important line]
    (6,3) -- (6,4);
\draw[style=important line]
    (6,4) -- (13,4);

%Beschriftung mit Anzahl der Moeglichkeiten 
\foreach \x in {4, 5, 6, 7, 8, 9, 10, 11, 12, 13}
    \node[2] at (13-\x, 4) {$\x$};
\foreach \x in {4, 5, 6, 7, 8, 9, 10}
    \node[2] at (10-\x, 3) {$\x$};
\foreach \x in {4, 5, 6, 7}
    \node[2] at (7-\x, 2) {$\x$};
\foreach \x in {4}
    \node[2] at (4-\x, 1) {$\x$};
\foreach \x in {1}
    \node[2] at (1-\x, 0) {$\x$};
%Felder die nicht mit einem Up-step erreicht werden koennen
\foreach \x in {0, 1, 2, 3}
    \node[3] at (13-\x, 4) {$\x$};
\foreach \x in {1, 2, 3}
    \node[3] at (10-\x, 3) {$\x$};
\foreach \x in {1, 2, 3}
    \node[3] at (7-\x, 2) {$\x$};
\foreach \x in {1, 2, 3}
    \node[3] at (4-\x, 1) {$\x$};
\draw[style=forbidden line] (1,0) -- (12.7,3.9);




    
   
\foreach \x/\y/\z in { 0/0/1, 0/1/4, 0/2/7, 3/3/7, 6/4/7}
    \node[4] at (\x,\y) {\z};
   
\end{tikzpicture}

==> multipattern.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={rectangle, draw, fill=black, minimum size=7pt, inner sep=1.5pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
%\foreach \x in {0, 1, 2, 3}
%    \node[2] at (0.5+\x, 0.5) {};
%Spalten markieren
%\foreach \y in {0, 1, 2, 3}
%    \node[2] at (0.5, 0.5+\y) {};    
   
%Grid der groesse 2*3 zeichnen
\foreach \y in {1,2}
\draw (0,\y)--(4, \y);
\foreach \x in {1,2,3}
\draw (\x,0)--(\x, 3);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/2, 3/2}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen

 


\end{tikzpicture}



==> path4777.tex <==
\begin{tikzpicture}[scale=0.7,cap=round]

% Styles
  	\tikzstyle{axes}=[]
	\tikzstyle{important line}=[ultra thick, green]
	\tikzstyle{forbidden line}=[ultra thick, red]
	\tikzstyle{1}=[circle, draw=green, fill=green, minimum size = 0.01cm]

% The graphic
 \draw[style=help lines,step=1cm] (0,0) grid (13,4);
 
\begin{scope}[style=axes]
    \draw[->] (0,0) -- (13.5,0) node[right] {$x$};
    \draw[->] (0,0) -- (0,4.5) node[above] {$y$};
    %\draw[-] (1,0) -- (13,4) node[below right] {$\textcolor{red}{\Delta: y=\frac{x-1}{3}}$};
\end{scope}

\draw[style=forbidden line] (1,0) -- (13,4) node[below right] {$\textcolor{red}{\Delta: y=\frac{x-1}{3}}$};
\draw[style=important line]
    (0,0) node[above left] {$1$} -- (0,1) node[above left] {$4$} ;
\draw[style=important line]
    (0,1) -- (0,2) node[above left] {$7$} ;
\draw[style=important line]
    (0,2) -- (3,2) node[above left] {} ;
\draw[style=important line]
    (3,2) -- (3,3) node[above left] {$7$} ;
\draw[style=important line]
    (3,3) -- (6,3) node[above left] {} ;
\draw[style=important line]
    (6,3) -- (6,4) node[above left] {$7$} ;
\draw[style=important line]
    (6,4) -- (13,4) node[above left] {} ;
    
   
\foreach \x/\y in { 0/0, 0/1, 0/2, 3/3, 6/4, 13/4}
    \node[1] at (\x,\y) {};
   
\end{tikzpicture}

==> text.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={circle, draw, fill=black, minimum size=7pt, inner sep=2pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
m2/.style={rectangle, draw, fill=none, minimum size=11pt}, %quadratisch ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
%\foreach \x in {0, 1, 2, 3, 4, 5, 6}
%    \node[2] at (0.5+\x, 0.5) {};
%Spalten markieren
%\foreach \y in {0, 1, 2, 3, 4, 5, 6}
%    \node[2] at (0.5, 0.5+\y) {};    
   
%Grid der groesse 4*8 zeichnen
\foreach \y in {1,2,3,4}
\draw (0,\y)--(9, \y);
\foreach \x in {1,2,3,4,5,6,7,8}
\draw (\x,0)--(\x, 5);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/1, 3/2, 4/4, 5/2, 6/3, 7/3 , 8/4}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen
\foreach \x/\y in { 2/1,4/4, 6/3}
    \node[m] at (\x, \y) {};
%Spielsteine markieren, die das zweite Muster darstellen
\foreach \x/\y in { 1/1,3/2, 5/2}
    \node[m2] at (\x, \y) {};
 


\end{tikzpicture}





==> tree4777.tex <==
\begin{tikzpicture}
[1/.style={rectangle,draw, fill=black, text centered, text=white, anchor=north},
2/.style={rectangle, draw, text centered, text=black, anchor=north},
font=\footnotesize,
level 1/.style={sibling distance=2cm, level distance=0.8cm},
level 2/.style={sibling distance=1.5cm, level distance=1cm},
level 3/.style={sibling distance=1.5cm, level distance=1.3cm},
level 4/.style={sibling distance=1.5cm, level distance=1.3cm},
scale=0.6]

\node (root) [1] {1} child { node [1]{4}
child { node [1]{7}
	child {node [2]{10}}
	child {node [2](a){4}}
	child [missing]
	child {node [1](b){7}
		child {node [2]{10}}
		child {node [2](i){4}}
		child [missing]
		child {node [1](j){7}}
		child {node [2]{8}}
		child {node [2]{9}}	
	}
	child {node [2]{8}}
	child {node [2]{9}}	
}
child { node [2] {4}
}
child { node [2]{5}
}
child { node [2]  {6}
}
}
;
\path (a) -- (b) node [midway] {$\ldots$};
\path (i) -- (j) node [midway] {$\ldots$};
\end{tikzpicture} 
